Towards 6G Single-Anchor Vehicle Localization Exploiting Radio-Reflective Road Markings in Tunnel Environments

Accurate vehicular localization remains a key challenge for cooperative intelligent transport systems (C-ITS), especially in areas without global navigation satellite system (GNSS) coverage, such as road tunnels. This paper proposes a novel vehicle positioning method with a single anchor equipped with multiple antennas, exploiting near-field (NF) propagation and passive radio-reflective structures deployed along the GNSS-denied tunnel. The method assumes a wideband vehicle-to-everything (V2X) communication between the vehicle and the anchor, in line with the undergoing standardization of cellular V2X beyond 5G. We first derive the validity condition that allows us to approximate the multipath channel with a single reflector point, defining a geometry validity bound on the number of antennas that can be employed. Building on this result, we propose JAVELIN, a 6G-compatible single-anchor localization framework that leverages tensor-based NF parameter estimation, adaptive NF/far-field (FF) processing, and recursive Bayesian tracking to enable sub-meter positioning without multi-anchor synchronization. The method integrates angle, delay difference, and curvature measurements into a variable-dimension extended Kalman filter with gated nearest-neighbor association, enabling operation without prior environmental knowledge. Radio-reflective road markings are further introduced to enhance geometric diversity. Simulation results in realistic tunnel scenarios demonstrate accurate and robust localization under different conditions, outperforming state-of-the-art single-anchor approaches and benefiting from passive reflector deployment

==> figures/top_view_scenario.tex <==

\begin{tikzpicture}[>=Latex, line cap=round, line join=round, scale=0.6]
% Fit the whole TikZ picture (including the background image) to the column width.

% -------------------------
% Parameters (edit these)
% -------------------------
\def\R{10}      % UE x-position (R)
\def\W{5}       % wall height (W)
\def\yu{3}      % UE y-position (y_u)
\def\ym{1.3}    % BS antenna m y-position (y_m)

% Derived quantities
\pgfmathsetmacro{\yup}{2*\W-\yu}                 % y'_u
\pgfmathsetmacro{\xso}{\R*\W/(\yup)}              % x_{s0} = RW/(2W - y_u)
\pgfmathsetmacro{\xsm}{\R*(\W-\ym)/(\yup-\ym)}      % x_{sm} = R(W-y_m)/(2W - y_u-y_m)

\pgfmathsetmacro{\xmax}{1.12*\R}                 % x-axis max
\pgfmathsetmacro{\ymax}{1.10*\yup}               % y-axis max

% -------------------------
% Background image (drawn first), then TikZ elements are overlaid on top
% -------------------------
\node[anchor=south west, inner sep=0] (bg) at (0,0)
  {\includegraphics[height=3 cm]{images/scenario.jpg}};

% -------------------------
% Coordinates
% -------------------------
\coordinate (BS0) at (0,0);
\coordinate (BSm) at (0,\ym);
\coordinate (UE)  at (\R,\yu);
\coordinate (VUE) at (\R,\yup);
\coordinate (SP0)  at (\xso,\W);
\coordinate (SPm)  at (\xsm,\W);


% -------------------------
% Axes
% -------------------------
\draw[->, thick] (0,0) -- (\xmax,0) node[below right] {$x$};
\draw[->, thick] (0,0) -- (0,\ymax) node[above left] {$y$};

% -------------------------
% Wall y=W
% -------------------------
\draw[very thick] (-0.1,\W) -- (\xmax,\W);
\node[left] at (0,\W) {$W$};

% Oblique hatch marks above the wall to indicate a boundary
\foreach \x in {0.1,0.4,...,11} {
  \draw[thick] (\x,\W) -- ++(0.25,0.35);
}

% -------------------------
% Dashed guides
% -------------------------
\draw[densely dashed] (0,\yu)  -- (\R,\yu);
\draw[densely dashed] (0,\yup) -- (\R,\yup);

\draw[densely dashed] (\R,0)  -- (\R,\yup);
\draw[densely dashed] (\xso,0) -- (\xso,\W);

\node[left] at (0,\yu)  {$y_u$};
\node[left] at (0,\yup) {$2W - y_u$};
\node[left] at (0,\ym)  {$y_m$};

% x-axis labels for xs and R
\node[below] at (\R,0) {$R$};
\node[below] at (\xso,0) {$\dfrac{RW}{2W-y_u}$};
\node[left] at (BS0) {0};
%\node[below=6pt] at (\xso,0) {$x_{s0}=$};

% -------------------------
% BS (vertical array marker)
% -------------------------
% Thin filled rectangle (pinkish fill) with bordeaux border
\filldraw[fill=red!50!white, draw=red!50!black, line width=0.8pt]
  (-0.1,0) rectangle (0.1,\ym);
\foreach \yy in {0.15,0.35,...,\ym} {%
  \fill[red!50!black] (0,\yy) circle (1pt);
}
\node[left] at (0,0.5*\ym) { \textbf{BS}};

% -------------------------
% Points: UE, VUE, SP0
% -------------------------
\fill[black] (UE)  circle (2.2pt);
\fill[teal] (VUE) circle (2.2pt);

\node[white, right=-1pt] at (UE)  { \textbf{UE}};
\node[right=-1pt] at (VUE) { \textbf{VUE}};

\fill[blue!70!black] (SP0) circle (2.2pt);
\node[above =0.15cm] at (SP0) { {\textbf{p}$^{}_{s,0}$}};

% -------------------------
% Blue rays (specular geometry illustration)
% -------------------------
\draw[blue!70!black, thick, dotted] (SP0) -- (VUE);
\draw[blue!70!black, thick, dotted] (SPm) -- (VUE);
\draw[blue!70!black, thick] (UE) -- (SPm);
\draw[blue!70!black, thick] (UE) -- (SP0);
\draw[blue!70!black, thick] (BSm) -- (SPm);
\draw[blue!70!black, thick] (BS0) -- (SP0);

% -------------------------
% Red dotted "approximation" rays (stylized)
% -------------------------

\draw[purple, densely dotted, thick] (BS0) -- (SP0);
\draw[purple, densely dotted, thick] (BSm) -- (SP0);
\draw[purple, densely dotted, thick] (UE) -- (SP0);


\end{tikzpicture}
